On the Properties of the Power Systems Nodal Admittance Matrix

This letter provides conditions determining the rank of the nodal admittance matrix, and arbitrary block partitions of it, for connected AC power networks with complex admittances. Furthermore, some implications of these properties concerning Kron Reduction and Hybrid Network Parameters are outlined.

==> Figures/Network.tex <==
\begin{tikzpicture}[scale=0.95]
	\small
		
	%	coordinates
	\def\xa{-0.7}
	\def\xb{0}
	\def\xc{+0.7}
	\def\ya{-1.8}
	\def\yb{0}
	\def\yc{+1.2}
	\def\dy{0.3}
	
	%	voltages
	
	\node at (\xa,\yb) (N1) {};
	\node at (\xc,\yb) (N2) {};
	\node at (\xb,\yb) (N){$\ldots$};
	\node at (\xb,\ya) (G) {};
	
	\fill (N1) circle [radius=2pt];
	\fill (N2) circle [radius=2pt];
	\fill (G) circle [radius=2pt];
	
	\draw (G) [->,out=135,in=-90] to node[midway,left]{$V_{1}$} (N1);
	\draw (G) [->,out=45,in=-90] to node[midway,right]{$V_{\Cardinality{\Set{N}}}$} (N2);
	
	%	currents
	
	\node at (\xa,\yc) (I1) {$I_{1}$};
	\node at (\xc,\yc) (I2) {$I_{\Cardinality{\Set{N}}}$};
	
	\draw (I1) [->] to (N1);
	\draw (I2) [->] to (N2);
	
	%	sets
	
	\draw (N) ellipse (1.5 and 0.6);
	\draw (G) circle (0.5);
	
	\node at ($(N)-(0,\dy)$) {$\Set{N}$};
	\node at ($(G)-(0,\dy)$) {$\Set{G}$};
\end{tikzpicture}

==> Figures/Network_Fictional_Reference.tex <==
\tikzstyle{block} = [draw, rectangle, minimum width = 0.75cm, minimum height = 0.75cm]
\tikzstyle{sum} = [draw, circle, minimum size=.5cm, node distance=1.75cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

\begin{tikzpicture}[scale=0.95]
	\small
		
	%	coordinates
	\def\xa{-0.7}
	\def\xb{0}
	\def\xc{+0.7}
	\def\xd{+2.4}
	\def\ya{-1.8}
	\def\yb{0}
	\def\yc{+1.2}
	\def\dy{0.3}
	
	%	voltages
	
	\node at (\xa,\yb) (N1) {};
	\node at (\xc,\yb) (N2) {};
	\node at (\xb,\yb) (N){$\ldots$};
	\node at (\xb,\ya) (G1) {};
	\node at (\xd,\yb) (G2) {};
	
	\fill (N1) circle [radius=2pt];
	\fill (N2) circle [radius=2pt];
	\fill (G1) circle [radius=2pt];
	\fill (G2) circle [radius=2pt];
	
	\draw (G1) [->,out=134,in=-90] to node[midway,left]{$V_{1}$} (N1);
	\draw (G1) [->,out=45,in=-90] to node[midway,right]{$V_{\Cardinality{\Set{N}}}$} (N2);
	
	%	voltages (other reference)
	
	\draw[dashed] (G2) [->,out=135,in=45] to node [near start,above]{$V_{1}'$} (N1);
	\draw[dashed] (G2) [->,out=135,in=45] to (N2);
	\draw[dashed] (G2) [->,out=-90,in=0] to node[midway,below right]{$V_{\Cardinality{\Set{N}}+1}'$}  (G1);
	
	%	currents
	
	\node at (\xa,\yc) (I1) {$I_{1}$};
	\node at (\xc,\yc) (I2) {$I_{\Cardinality{\Set{N}}}$};
	
	\draw (I1) [->] to (N1);
	\draw (I2) [->] to (N2);
	
	%	sets
	
	\draw[dashed] (N) ellipse (1.5 and 0.6);
	\draw[dashed] (G) circle (0.5);
	\draw (G2) circle (0.5);
	\draw (N) [partial ellipse=0:180:1.5 and 0.6];
	\draw (N) [partial ellipse=180:360:1.5 and 2.3];
	
	%\node at ($(N)-(0,\dy)$) {$\Set{N}$};
	%\node at ($(G)-(0,\dy)$) {$\Set{G}$};
	\node at ($(\xb,\ya/2+\yb/2)$) {$\Set{N}'$};
	\node at ($(G2)+(\dy,0)$) {$\Set{G'}$};
\end{tikzpicture}

==> Figures/Partition.tex <==
\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

%\begin{tikzpicture}
%	\small
%		
%	%	coordinates
%	
%	\def\xa{-1.7}
%	\def\xb{-0.9}
%	\def\xc{+0.9}
%	\def\xd{+1.7}
%	\def\y{0}
%	\def\dx{0.8}
%	\def\dy{0.8}
%	
%	%
%	\node at (\xa,\y) (L) {};
%	\node at (\xb,\y) (N) {$\Set{N}_{p,c}$};
%	\node at (\xc,\y) (G) {$\Set{G}$};
%	\node at (\xd,\y) (R) {};	
%	
%	\node at ($(L)-(\dx,0)$) (A) {$\ldots$};
%	\node at ($(R)+(\dx,0)$) (D) {$\cdots$};
%	
%	\node at ($(L)+(0,\dy)$) {$\Set{N}_{p}$};
%	\node at ($(R)+(0,\dy)$) {$\Set{N}_{q}$};
%
%	\draw[dotted] (L) ellipse (1.6 and 1.3);
%	\draw[dashed] (N) circle (0.5);
%	\draw[dashed] (G) circle (0.5);
%	\draw[dotted] (R) ellipse (1.6 and 1.3);
%	
%	\draw ($(\xb/2+\xc/2,\y)$) ellipse (1.7 and 1.0);
%\end{tikzpicture}1

\begin{tikzpicture}[scale=0.95]
	\small
		
	%	coordinates
	
	\def\xa{-1.6}
	\def\xb{+1.6}
	\def\y{0}
	\def\rp{1.5}	%	partition
	\def\rc{0.5}	%	component
	
	%	partitions
	
	\node at (\xa,\y) (NP) {$\Set{N}_{p}$};
	\node at (\xb,\y) (NQ) {$\Set{N}_{q}$};
	
	\draw[dotted] (NP) circle (\rp);
	\draw[dotted] (NQ) circle (\rp);
	
	%	components
	
	\node at ($(NP)+(0:0.9)$) (NPC) {$\Set{N}_{p,c}$};	
	\node at ($(NQ)-(0:0.9)$) (NQC) {$\Set{G}$};
	\draw[dashed] (NQC) circle (\rc);
	
	\foreach \a in {60,180,300} {
		\draw[dotted] (NP) to ($(NP)+(\a:\rp)$);
	}
	
	\foreach \a in {0,120,240} {
		\draw[dashed] ($(NP)+(\a:0.9)$) circle (\rc);
	}
	
	% network
	
	\draw ($(\xa/2+\xb/2,\y)$) ellipse (1.3 and 0.8);
\end{tikzpicture}
